Cross-Entropy Guided Routing in Mixture-of-Experts Large Language Models

Sparse mixture-of-experts (MoE) large language models scale model capacity by routing each token to a small subset of experts. Their routers are regularized with load balancing terms and learn affinity scores through the language-model objective. However, these objectives do not provide direct alignment between routing affinities and token-level error. We introduce token-error supervision for sparse routing in two forms. The first form predicts an error score per expert. The affinity-weighted aggregate of these scores is aligned to the next-token cross-entropy loss, while the individual scores attenuate affinity before top-$K$ selection. The second directly aligns the router's affinities to the model's objective without requiring an additional head or inference-time modification. Both formulations use the Itakura--Saito divergence or an exponential negative log-likelihood for aligning affinities and token errors. Across two sparse MoE backbones and four multiple-choice question-answering benchmarks, we evaluate both supervision mechanisms. On Granite, our method improves accuracy by approximately 2.3 percentage points on average over a parameter-matched routing baseline. With stronger supervision, the gain on ARC-Challenge reaches 2.94 points. Both mechanisms preserve the native sparse execution budget and aggregation policy. Our code is available in the supplementary materials.

==> images/figure1_tikz.tex <==
\definecolor{figuregray}{HTML}{DEE3E9}
\definecolor{figureink}{HTML}{4B6070}
\definecolor{figurered}{HTML}{FFE6E6}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
color=figureink,
box/.style={draw, rectangle, rounded corners, minimum width=2.6cm, minimum height=0.7cm, align=center, fill=figuregray, font=\small},
highlight/.style={draw=red, rectangle, rounded corners, minimum width=2.6cm, minimum height=0.7cm, align=center, fill=figurered, font=\small},
plain/.style={minimum width=2.6cm,minimum height=0.7cm,align=center,font=\small},
arrow/.style={-Stealth, thick},
dashedarrow/.style={-Stealth, thick, dashed},
note/.style={font=\scriptsize,fill=white,inner sep=1pt,align=center}]
\node[box] (a-token) at (0,0) {Token Representation};
\node[box] (a-sel) at (0,3.75) {Expert Selection};
\node[box] (a-ffn) at (0,5) {MoE FFN};
\node[plain] (a-rest) at (0,6.25) {Remaining Layers};
\node[box] (a-lm) at (0,7.5) {LM Head};
\node[box] (a-ce) at (0,8.75) {Next-token CE};
\draw[arrow] (a-sel)--(a-ffn);
\draw[arrow] (a-ffn)--(a-rest);
\draw[arrow] (a-rest)--(a-lm);
\draw[arrow] (a-lm)--(a-ce);
\draw[arrow] (a-token.west)--(-1.7,0)--(-1.7,5)--(a-ffn.west);
\node[box] (a-aff) at (0,1.25) {Affinity Router};
\draw[arrow] (a-token)--(a-aff);
\draw[arrow] (a-aff)--(a-sel);
\node[box] (b-token) at (4.2,0) {Token Representation};
\node[box] (b-sel) at (4.2,3.75) {Expert Selection};
\node[box] (b-ffn) at (4.2,5) {MoE FFN};
\node[plain] (b-rest) at (4.2,6.25) {Remaining Layers};
\node[box] (b-lm) at (4.2,7.5) {LM Head};
\node[box] (b-ce) at (4.2,8.75) {Next-token CE};
\draw[arrow] (b-sel)--(b-ffn);
\draw[arrow] (b-ffn)--(b-rest);
\draw[arrow] (b-rest)--(b-lm);
\draw[arrow] (b-lm)--(b-ce);
\draw[arrow] (b-token.west)--(2.5,0)--(2.5,5)--(b-ffn.west);
\node[box] (b-aff) at (4.2,1.25) {Affinity Router};
\draw[arrow] (b-token)--(b-aff);
\draw[arrow] (b-aff)--(b-sel);
\node[highlight] (b-conc) at (7.5,3.75) {Affinity\\Concentration};
\node[highlight] (b-loss) at (7.5,6.25) {IS/ENLL loss};
\draw[dashedarrow] (b-sel.east)--(b-conc.west);
\draw[dashedarrow] (b-conc)--(b-loss);
\draw[dashedarrow] (b-ce.east)-|(b-loss.north);
\begin{scope}[xshift=1.1cm]
\node[box] (c-token) at (12.2,0) {Token Representation};
\node[box] (c-sel) at (12.2,3.75) {Expert Selection};
\node[box] (c-ffn) at (12.2,5) {MoE FFN};
\node[plain] (c-rest) at (12.2,6.25) {Remaining Layers};
\node[box] (c-lm) at (12.2,7.5) {LM Head};
\node[box] (c-ce) at (12.2,8.75) {Next-token CE};
\draw[arrow] (c-sel)--(c-ffn);
\draw[arrow] (c-ffn)--(c-rest);
\draw[arrow] (c-rest)--(c-lm);
\draw[arrow] (c-lm)--(c-ce);
\draw[arrow] (c-token.west)--(8.9,0)--(8.9,5)--(c-ffn.west);

\node[box] (c-aff) at (10.6,1.25) {Affinity Router};
\node[highlight] (c-error) at (13.8,1.25) {Token Error Head};
\node[highlight] (c-atten) at (12.2,2.5) {Affinity Attenuation};
\node[highlight] (c-agg) at (16.6,3.75) {Aggregated Error Score};
\node[highlight] (c-loss) at (16.6,6.25) {IS/ENLL loss};
\draw[arrow] (c-token.north)--++(0,0.2)-|(c-aff.south);
\draw[arrow] (c-token.north)--++(0,0.2)-|(c-error.south);
\draw[arrow] (c-aff.north)|-(c-atten.west);
\draw[arrow] (c-error.north)|-(c-atten.east);
\draw[arrow] (c-atten)--(c-sel);
\draw[dashedarrow] (c-sel.east)--node[note,above=2pt]{Selected\\experts}(c-agg.west);
\draw[dashedarrow] (c-error.east)-|node[note,near start,above=3pt,xshift={8pt-1mm}]{Predicted\\errors}(c-agg.south);
\draw[dashedarrow] (c-aff.east)--(12.2,1.25)--(12.2,0.7)--(18.7,0.7)
--node[note,right]{Native\\affinity}(18.7,3.75)--(c-agg.east);
\draw[dashedarrow] (c-agg)--(c-loss);
\draw[dashedarrow] (c-ce.east)-|(c-loss.north);
\node at (13.7,-0.85) {(c) TES};
\end{scope}
\node at (0,-0.85) {(a) Standard sparse MoE};
\node at (5.7,-0.85) {(b) ACS};
\end{tikzpicture}%
}

